Roadrunner: Accelerating Data Delivery to WebAssembly-Based Serverless Functions

Serverless computing provides infrastructure management and elastic auto-scaling, therefore reducing operational overhead. By design serverless functions are stateless, which means they typically leverage external remote services to store and exchange data. Transferring data over a network typically involves serialization and deserialization. These operations usually require multiple data copies and transitions between user and kernel space, resulting in overhead from context switching and memory allocation, contributing significantly to increased latency and resource consumption. To address these issues, we present Roadrunner, a sidecar shim that enables near-zero copy and serialization-free data transfer between WebAssembly-based serverless functions. Roadrunner reduces the multiple copies between user space and kernel space by mapping the function memory and moving the data along a dedicated virtual data hose, bypassing the costly processes of serialization and deserialization. This approach reduces data movement overhead and context switching, achieving near-native latency performance for WebAssembly-based serverless functions. Our experimental results demonstrate that Roadrunner significantly improves the inter-function communication latency from 44% up to 89%, reducing the serialization overhead in 97% of data transfer, and increasing throughput by 69 times compared to state-of-the-art WebAssembly-based serverless functions.

==> plots/fanout.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.6)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.0059917441)
(10, 0.0056026278)
(20, 0.0048078792)
(40, 0.0040959236) 
(60, 0.003839752217)
(100, 0.00372534205)
};

\addlegendentry{RoadRunner (User space)}
    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.057380384)
(10, 0.055970084)
(20, 0.05451095075)
(40, 0.05503191178)
(60, 0.05522768043)
(80, 0.05432768045)
(100, 0.0540106533)
};
    \addlegendentry{RoadRunner (Kernel space)}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.0141478527)
(10, 0.0161169747)
(20, 0.01582344005)
(40, 0.01428037778)
(60, 0.0139120981)
(80, 0.01125806513)
(100, 0.01141853759)
};
    \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
    (1, 0.239093044)
(10, 0.2151002166)
(20, 0.2209088412)
(40, 0.2195246696)
(60, 0.2201635824)
(80, 0.21954831)
(100, 0.2195917515)
};
    \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Total Latency}
\label{fig:intra-fanout-latency}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput,
    ymode=log
]



% RoadRunner embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
   coordinates {
%(1, 50.20725303)
(10, 178.4876732)
(20, 207.9919146)
(40, 244.1451789)
(60, 260.4334716)
(80, 271.7146973)
(100, 268.431727)
};
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 17.42755852)
(10, 17.8666875)
(20, 18.34493778)
(40, 18.17127495)
(60, 18.10686221)
(80, 18.40682304)
(100, 18.51486584)
};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
(1, 70.68210429)
(10, 62.04638393)
(20, 63.19738292)
(40, 70.02615867)
(60, 71.87988417)
(80, 88.8252101)
(100, 87.57688908)
};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
%(1, 4.182472159)
(10, 4.648995783)
(20, 4.526754088)
(40, 4.555296686)
(60, 4.542077255)
(80, 4.554806184)
(100, 4.553905114)
};
\end{axis}
\end{tikzpicture}
\caption{Total Throughput}
\label{fig:intra-fanout-throughput}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.000012358)
(10, 0.0000091037)
(20, 0.00001034665)
(40, 0.0000094918)
(60, 0.000008816016667)
(80, 0.0000094323625)
(100, 0.00000855457)
};
   % \addlegendentry{RoadRunner Embedded}

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.000013342)
(10, 0.0000141145)
(20, 0.00001446985)
(40, 0.000014027525)
(60, 0.0000140714)
(80, 0.00001334838)
(100, 0.00001385432)
};
   % \addlegendentry{RoadRunner}   



% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.010406798)
(10, 0.0111685495)
(20, 0.01142605365)
(40, 0.01065157498)
(60, 0.01059631322)
(80, 0.008341540463)
(100, 0.0085101851)
};
% \addlegendentry{Native}   


% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.216758872)
(10, 0.205203224)
(20, 0.2110718726)
(40, 0.2100731315)
(60, 0.2098863143)
(80, 0.20960487)
(100, 0.2094631146)
};
   % \addlegendentry{Wasmedge}   

\end{axis}    
\end{tikzpicture}
\caption{Serialization Latency}
\label{fig:intra-fanout-serial-latency}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
  (1, 80919.2426)
(10, 109845.4475)
(20, 96649.64022)
(40, 105354.0951)
(60, 113429.9126)
(80, 106017.978)
(100, 116896.5828)

};

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 74951.28167)
(10, 70849.12678)
(20, 69109.21675)
(40, 71288.41332)
(60, 71066.13414)
(80, 74915.45791)
(100, 72179.65227)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 96.09103588)
(10, 89.53714177)
(20, 87.51928099)
(40, 93.88282975)
(60, 94.3724463)
(80, 119.8819336)
(100, 117.5062573)

};


% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 4.613421314)
(10, 4.873217781)
(20, 4.73772269)
(40, 4.760247028)
(60, 4.764484065)
(80, 4.770881515)
(100, 4.774110238)
};

\end{axis}
\end{tikzpicture}
\caption{Serialization Throughput}
\label{fig:intra-fanout-serial-throughput} 
\end{subfigure}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Percentage \%},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.4)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.4601054879954775)
(10, 0.47477960203474967)
(20, 0.49104863275629007)
(40, 0.5176620118851455)
(60, 0.5334965164969405)
(80, 0.5645809944464071)
(100, 0.5984868904719759)

};

%\addlegendentry{RoadRunner Embedded}
    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.0020212937804814984)
(10, 0.0023559318272395975)
(20, 0.0027358214037630133)
(40, 0.004235949598859448)
(60, 0.005595976685568579)
(80, 0.006445829090992996)
(100, 0.029867091326449012)

};
 %   \addlegendentry{RoadRunner Local}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.003038377833781712)
(10, 0.022327567320707974)
(20, 0.040977907852744556)
(40, 0.0764349578096509)
(60, 0.11598665873390628)
(80, 0.14196716104276846)
(100, 0.17979269286109123)

};
%   \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.01999918961876576)
(10, 0.11998187281562142)
(20, 0.20939354353555945)
(40, 0.4034166498264109)
(60, 0.6061722630031787)
(80, 0.8070426333806726)
(100, 1.0)
};
 % \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Total CPU}
\label{fig:intra-fanout-cpu}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput,
    ymode=log
]

% RoadRunner embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 0.2502838263406848)
(10, 0.25928380723244326)
(20, 0.2682378289083798)
(40, 0.2813788055152244)
(60, 0.2885249115529105)
(80, 0.3047763271600582)
(100, 0.3220227165371953)

};
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 0.002793454146751896)
(10, 0.002640228134805734)
(20, 0.0027199264574354603)
(40, 0.0031941397052842892)
(60, 0.0040550722269688064)
(80, 0.004983249677269703)
(100, 0.02693723168001095)

};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
(1, 0.0012504413013339668)
(10, 0.02217883948539292)
(20, 0.038907354683136684)
(40, 0.07629232226799756)
(60, 0.11038929403794458)
(80, 0.14599765236716006)
(100, 0.18285231390014575)

};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
(1, 0.013240643086092706)
(10, 0.10785401571298066)
(20, 0.20377914990230678)
(40, 0.4006959376494232)
(60, 0.605481483800018)
(80, 0.8059174070276559)
(100, 1.0)

};
\end{axis}
\end{tikzpicture}
\caption{User Space CPU}
\label{fig:intra-fanout-user}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout degree},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]
% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.027321798910195122)
(10, 0.034795753764085405)
(20, 0.034605593173112466)
(40, 0.06469946260523109)
(60, 0.09585711863063498)
(80, 0.1509510959954358)
(100, 0.1407646352751801)

};

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.02889286619923882)
(10, 0.01683219190871651)
(20, 0.016249586366751913)
(40, 0.02013281568682683)
(60, 0.02527664836045245)
(80, 0.023900013474244555)
(100, 0.5484845225252478)

};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.020817365477397314)
(10, 0.06902743398601424)
(20, 0.10410819268084986)
(40, 0.15246120581264733)
(60, 0.19861735619699358)
(80, 0.23243194816017498)
(100, 0.23416075877336387)

};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 0.08814477893843793)
(10, 0.24216283982057665)
(20, 0.27001373885407814)
(40, 0.43464106318094115)
(60, 0.612711081010055)
(80, 0.8184309238554957)
(100, 1.0)

};
   % \addlegendentry{Wasmedge}   

\end{axis}    
\end{tikzpicture}
\caption{Kernel Space CPU}
\label{fig:intra-fanout-kernel}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Usage (MB)},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 22.90480423)
(10, 25.67272663)
(20, 32.26182938)
(40, 55.92034721)
(60, 89.95969868)
(80, 138.2020006)
(100, 195.872611)
};


% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 2.684873581)
(10, 2.126609802)
(20, 3.16498661)
(40, 3.121883392)
(60, 5.10461998)
(80, 8.110588074)
(100, 59.37175274)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 2.098499298)
(10, 18.94615364)
(20, 21.51383972)
(40, 22.58054829)
(60, 23.17032337)
(80, 29.40756226)
(100, 23.50496387)
};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 25.92408276)
(10, 52.60513687)
(20, 91.27750301)
(40, 175.8919029)
(60, 281.1694717)
(80, 288.170166)
(100, 345.390625)
};

\end{axis}
\end{tikzpicture}
\caption{RAM}
\label{fig:intra-fanout-ram} 
\end{subfigure}
\caption{Intra-node Fanout Latency with 10MB function data transfer with varying fanout degrees. (a) Total Latency (b) Total Throughput; (c) Serialization Latency; (d) Serialization Throughput; (e) Total CPU usage; (f) User Space CPU usage; (g) Kernel Space CPU utilization; and (h) RAM usage in (MB).}
\label{fig:intra-fanout}
\end{figure*}






%INTER NODE
\begin{figure*}[h]
\centering
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.6)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.207380384)
(10, 0.2208001415)
(20, 0.2222901065)
(40, 0.2211970862)
(60, 0.2290589713)
(80, 0.2236502636)
(100, 0.2131282043)
};
    \addlegendentry{RoadRunner (Network)}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.112505211)
(10, 0.1001680847)
(20, 0.0980744034)
(40, 0.098583382)
(60, 0.0973951845)
(80, 0.09713948654)
(100, 0.09753106298)
};
    \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(10, 0.6010340216)
(20, 0.5970055127)
(40, 0.6254009517)
(60, 0.6015140605)
(80, 0.6013540058)
(100, 0.6000694798)
};
    \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Total Latency}
\label{fig:inter-fanout-latency}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput,
    ymode=log
]


% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
%(1, 17.42755852)
(10, 4.528982605)
(20, 4.498625763)
(40, 4.520855212)
(60, 4.36568799)
(80, 4.471266808)
(100, 4.692011568)
};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
(1, 8.888477175)
(20, 9.983219735)
(40, 10.19634038)
(60, 10.14369744)
(80, 10.26744808)
(90, 10.29447484)
(100, 10.25314366)
};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
%(1, 4.182472159)
(10, 1.663799326)
(20, 1.675026409)
(40, 1.598974222)
(60, 1.662471529)
(80, 1.662914008)
(100, 1.666473689)
};
\end{axis}
\end{tikzpicture}
\caption{Total Throughput}
\label{fig:inter-fanout-throughput}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
  (1, 0.000013342)
(10, 0.0000169708)
(20, 0.00001299466667)
(40, 0.00001287526316)
(60, 0.00001344845763)
(80, 0.00001421905195)
(100, 0.00001285955208)
};
   % \addlegendentry{RoadRunner}   



% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.099893056)
(20, 0.0943570521)
(40, 0.09307383635)
(60, 0.09427280458)
(80, 0.09303107445)
(90, 0.09286616463)
(100, 0.09318913075)
};
% \addlegendentry{Native}   


% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.216758872)
(10, 0.1767155593)
(20, 0.1743692082)
(40, 0.1874054731)
(60, 0.1763738897)
(80, 0.1766799516)
(100, 0.1756464749)
};
   % \addlegendentry{Wasmedge}   

\end{axis}    
\end{tikzpicture}
\caption{Serialization Latency}
\label{fig:inter-fanout-serial-latency}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]


% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 74951.28167)
(10, 58924.74132)
(20, 76954.64806)
(40, 77668.31542)
(60, 74357.96935)
(80, 70328.17685)
(100, 77763.20618)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 10.01070585)
(20, 10.59804199)
(40, 10.74415796)
(60, 10.607513)
(80, 10.74909653)
(90, 10.76818456)
(100, 10.7308652)
};


% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 4.613421314)
(10, 5.658811277)
(20, 5.734957511)
(40, 5.336023454)
(60, 5.669773467)
(80, 5.659951744)
(100, 5.693254024)
};

\end{axis}
\end{tikzpicture}
\caption{Serialization Throughput}
\label{fig:inter-fanout-serial-throughput} 
\end{subfigure}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Percentage \%},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.4)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]


    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.06375986073018947)
(10, 0.16583548220217953)
(20, 0.20098710505536113)
(40, 0.2676388522259974)
(60, 0.24410635426151087)
(80, 0.3627790412297616)
(100, 0.3380387792986492)

};
   % \addlegendentry{RoadRunner}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.011574334990258657)
(20, 0.041651619206515396)
(40, 0.13930907181692492)
(60, 0.23544907051678812)
(80, 0.44682477154372535)
(90, 0.6446878510783248)
(100, 0.8178270470221758)

};
   %\addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.022345128490824404)
(10, 0.08026021939183349)
(20, 0.16518277126234154)
(40, 0.41171802271093916)
(60, 0.5256779744720474)
(80, 0.8261562307609636)
(100, 1.0)

};
 % \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Total CPU}
\label{fig:inter-fanout-cpu}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput,
    ymode=log
]


% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 0.03939408331807871)
(10, 0.1811424229306802)
(20, 0.23078860789445912)
(40, 0.28420824760644675)
(60, 0.24933436435641837)
(80, 0.3425985354025851)
(100, 0.3082152398713595)

};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
(1, 0.010262018790451046)
(20, 0.025171489927450313)
(40, 0.07643821855562369)
(60, 0.1545734621029344)
(80, 0.3076548457827166)
(90, 0.4735976428372843)
(100, 0.56012985896602)

};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
(1, 0.01359195382544994)
(10, 0.07424113052755393)
(20, 0.16850889844954048)
(40, 0.4449871044407094)
(60, 0.5308704119346646)
(80, 0.8464199311905909)
(100, 1.0)

};
\end{axis}
\end{tikzpicture}
\caption{User Space CPU}
\label{fig:inter-fanout-user}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout degree},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.0831634373144761)
(10, 0.07477096849610487)
(20, 0.07282826802584755)
(40, 0.14454626962424572)
(60, 0.16602806524373095)
(80, 0.27329654344049814)
(100, 0.2912833305688479)

};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.01065532628405393)
(20, 0.05832028603974713)
(40, 0.20503558547146783)
(60, 0.30861803172563135)
(80, 0.5591026904193847)
(90, 0.7194872712382335)
(100, 1.0)

};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 0.02947204548186911)
(10, 0.05866644310615026)
(20, 0.09088094699817158)
(40, 0.17882489008624275)
(60, 0.29855478943307046)
(80, 0.44662205335834215)
(100, 0.5860640680448072)

};
   % \addlegendentry{Wasmedge}   

\end{axis}    
\end{tikzpicture}
\caption{Kernel Space CPU}
\label{fig:inter-fanout-kernel}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Fanout Degree},
    ylabel={Usage (MB)},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]


% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 5.026946068)
(10, 85.18743706)
(20, 176.6616144)
(40, 366.1118212)
(60, 429.512208)
(80, 741.9944601)
(100, 686.9525299)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 2.314797401)
(20, 23.14186287)
(40, 25.13648796)
(60, 19.76469326)
(80, 26.50549698)
(90, 27.15765476)
(100, 27.29001331)
};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 25.18040466)
(10, 23.53762436)
(20, 24.09001255)
(40, 26.19277573)
(60, 27.32313728)
(80, 29.85172367)
(100, 31.13987446)
};

\end{axis}
\end{tikzpicture}
\caption{RAM}
\label{fig:inter-fanout-ram} 
\end{subfigure}
\caption{Inter-node Fanout Latency with 10MB function data transfer with varying fanout degrees. (a) Total Latency (b) Total Throughput; (c) Serialization Latency; (d) Serialization Throughput; (e) Total CPU usage; (f) User Space CPU usage; (g) Kernel Space CPU utilization; and (h) RAM usage in (MB).}
\label{fig:inter-fanout}
\end{figure*}


==> plots/transfer_latency_different_payload.tex <==
\begin{figure*}[htb]
\centering
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.9,1.6)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.002651398) (2, 0.004844997) (4, 0.007860746) (6, 0.012865471)
(8, 0.017136172) (10, 0.019650012) (20, 0.042810629) (40, 0.092864548)
(60, 0.133615734) (100, 0.229661058) (200, 0.458891122) (300, 0.698622111)
(400, 0.918272117) (500, 1.099313979)
};

\addlegendentry{RoadRunner (User space)}
    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.172777548) (2, 0.162797139) (4, 0.168483941) (6, 0.169925228)
(8, 0.1923604) (10, 0.199505978) (20, 0.216750801) (40, 0.292494989)
(60, 0.360004532) (100, 0.482517458) (200, 0.798257376) (300, 1.072819578)
(400, 1.413992341) (500, 1.641452196)
};
    \addlegendentry{RoadRunner (Kernel space)}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.013743874) (2, 0.015905718) (4, 0.020881862) (6, 0.037629042) 
(8, 0.047451151) (10, 0.037798541) (20, 0.108169304) (40, 0.175519354) 
(60, 0.232459369) (100, 0.323340926) (200, 0.658950747) (300, 1.13615253) (400, 1.413750293) (500, 1.886698061)
};
    \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
    (1, 0.02047139) (2, 0.041028107) (4, 0.080844818) (6, 0.124405026) (8, 0.159786973) (10, 0.211448167) (20, 0.417255032) (40, 0.823652626) (60, 1.234090882) (100, 2.029960837) (200, 3.996117006) (300, 5.95773187) (400, 8.0134937) (500, 9.787875963)
};
    \addlegendentry{Wasmedge}

\end{axis}



% Inset plot using nodes
\node[anchor=north, inner sep=0pt] at ([yshift=0.4cm,xshift=-0.4cm]mainplot.north) {%
        \begin{tikzpicture}
            \begin{axis}[
                width=2.7cm,
                height=2.7cm,
                xtick={490},
                ytick={1.5},
                xmin=480,
                %grid=major,
                grid style=dashed,
                %axis line style={draw=none}, % Remove axis lines
                %tick style={draw=none}, % Remove tick marks
                axis background/.style={fill=white},
                x tick label style={yshift=-0.2em},
                y tick label style={xshift=0.2em},
                %xtick pos=upper,
                ytick pos=right,
            ]

            % RoadRunner
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.172777548) (2, 0.162797139) (4, 0.168483941) (6, 0.169925228)
(8, 0.1923604) (10, 0.199505978) (20, 0.216750801) (40, 0.292494989)
(60, 0.360004532) (100, 0.482517458) (200, 0.798257376) (300, 1.072819578)
(400, 1.413992341) (500, 1.641452196)
};


% RoadRunner
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.002651398) (2, 0.004844997) (4, 0.007860746) (6, 0.012865471)
(8, 0.017136172) (10, 0.019650012) (20, 0.042810629) (40, 0.092864548)
(60, 0.133615734) (100, 0.229661058) (200, 0.458891122) (300, 0.698622111)
(400, 0.918272117) (500, 1.099313979)
};
 

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.013743874) (2, 0.015905718) (4, 0.020881862) (6, 0.037629042) 
(8, 0.047451151) (10, 0.037798541) (20, 0.108169304) (40, 0.175519354) 
(60, 0.232459369) (100, 0.323340926) (200, 0.658950747) (300, 1.13615253) (400, 1.413750293) (500, 1.886698061)
};

        \end{axis}
        \end{tikzpicture}
    };


\end{tikzpicture}
\centering
\caption{Total Latency}
\label{fig:intra-total_latency-performance}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    xmax=50,
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 91.61077951) (2, 79.62482693) (4, 36.08316911) (6, 24.31973269) (8, 22.92674741) (10, 19.92303334) (20, 10.3602905) (40, 5.447476176) (60, 3.617249851) (100, 1.862799611) (200, 1.011716352) (300, 0.6241757486) (400, 0.5420481755) (500, 0.3617351468)
};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
    (1, 72.75968915) (2, 62.87047212) (4, 47.88844979) (6, 26.57521815) (8, 21.07430439) (10, 16.4560476) (20, 9.244766889) (40, 5.697377396) (60, 4.301827043) (100, 3.092710881) (200, 1.517564104) (300, 0.8801635111) (400, 0.7073384918) (500, 0.530026516)
};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
    (1, 48.84866147) (2, 24.37353495) (4, 12.3693766) (6, 8.038260448) (8, 6.258332461) (10, 4.729291411) (20, 2.396615794) (40, 1.214104063) (60, 0.8103130933) (100, 0.4926203411) (200, 0.2502429229) (300, 0.1678491113) (400, 0.124789516) (500, 0.1021672121)
};
\end{axis}
\end{tikzpicture}
\caption{Total Throughput}
\label{fig:intra-total_throughput-performance}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,2)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.000168278) (2, 0.000178791) (4, 0.000180449) (6, 0.000212) (8, 0.00020695) (10, 0.000216785) (20, 0.000222794) (40, 0.000233697) (60, 0.000216699) (100, 0.000221091) (200, 0.000212349) (300, 0.000254171) (400, 0.000224538) (500, 0.000222007)
};
   % \addlegendentry{RoadRunner Embedded}

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.000348781) (2, 0.000272975) (4, 0.000391306) (6, 0.000291752) (8, 0.000239384) (10, 0.000250342) (20, 0.000244083) (40, 0.000254233) (60, 0.000236801) (100, 0.000237648) (200, 0.000331625) (300, 0.000249579) (400, 0.000340978) (500, 0.000241755)
};
   % \addlegendentry{RoadRunner}   



% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 0.001267904) (2, 0.002205227) (4, 0.004135203) (6, 0.016558717) (8, 0.016564147) (10, 0.002290822) (20, 0.040511711) (40, 0.055038049) (60, 0.063056715) (100, 0.096986649) (200, 0.204907617) (300, 0.460671207) (400, 0.425290176) (500, 0.714887921)
};
   % \addlegendentry{Native}   


% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
    (1, 0.007969171) (2, 0.025580404) (4, 0.062751268) (6, 0.098831735) (8, 0.132543276) (10, 0.179492418) (20, 0.360720009) (40, 0.717180409) (60 1.089191447) (100, 1.789727308) (200, 3.542803101) (300 5.346671119) (400, 7.084085892) (500, 8.735195094)
};
   % \addlegendentry{Wasmedge}   

\end{axis}    
\end{tikzpicture}
\caption{Serialization Latency}
\label{fig:intra-serial_latency_performance}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
   (1, 5942.547451) (2, 5593.122696) (4, 5541.732013) (6, 4716.981132) (8, 4832.085045) (10, 4612.865281) (20, 4488.451215) (40, 4279.045088) (60, 4614.695961) (100, 4523.024456) (200, 4709.228675) (300, 3934.359152) (400, 4453.589147) (500, 4504.362475)

};

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
   (1, 2867.128657) (2, 3663.339134) (4, 2555.544765) (6, 3427.56862) (8, 4177.388631) (10, 3994.535475) (20, 4096.967015) (40, 3933.399677) (60, 4222.95514) (100, 4207.904127) (200, 3015.454203) (300, 4006.747363) (400, 2932.740529) (500, 4136.419102)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 788.7032457) (2, 453.4680557) (4, 241.8260966) (6, 60.39115229) (8, 60.37135507) (10, 436.5245314) (20, 24.68422032) (40, 18.1692487) (60, 15.85873923) (100, 10.31069751) (200, 4.880248058) (300, 2.170745609) (400, 2.351335762) (500, 1.398820669)

};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
    (1, 125.4835666) (2, 39.09242403) (4, 15.93593296) (6, 10.11820748) (8, 7.544705625) (10, 5.571265968) (20, 2.772233242) (40, 1.394349298) (60, 0.9181122407) (100, 0.5587443381) (200, 0.2822623701) (300, 0.1870322632) (400, 0.1411614731) (500, 0.1144794122)
};

\end{axis}
\end{tikzpicture}
\caption{Serialization Throughput}
\label{fig:_intra-serial_throughput-performance} 
\end{subfigure}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Percentage \%},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.4)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    xmin=0,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.0)
(2, 0.0019499230526074352)
(4, 0.0026430589236134117)
(6, 0.004001201025356781)
(8, 0.005019103328295491)
(10, 0.00969612319049907)
(20, 0.017884487449701045)
(40, 0.026349527815719292)
(60, 0.043943019298730006)
(100, 0.0856710663790855)
(200, 0.13024132509056846)
(300, 0.1712329422837665)
(400, 0.21151315751307143)
(500, 0.21151315751307143)

};

%\addlegendentry{RoadRunner Embedded}
    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
     (1, 0.014642610337414885)
(2, 0.012108279318025847)
(4, 0.01444860180545316)
(6, 0.015662394763913776)
(8, 0.015724774542642057)
(10, 0.01658176140281733)
(20, 0.022800847168888538)
(40, 0.031574785547634356)
(60, 0.04502890975295634)
(100, 0.060806939633111554)
(200, 0.11091864659650857)
(300, 0.1620621915055442)
(400, 0.20497414379599366)
(500, 0.24664968679120003)


};
 %   \addlegendentry{RoadRunner Local}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.00447112151492882)
(2, 0.005127532085322014)
(4, 0.006079946719127645)
(6, 0.007239016440039205)
(8, 0.0069539108486540435)
(10, 0.00798523157592905)
(20, 0.01125948627512101)
(40, 0.017573166008434095)
(60, 0.023522052440975393)
(100, 0.03520958265921262)
(200, 0.07387762581989883)
(300, 0.11090852495051276)
(400, 0.15225840095831417)
(500, 0.18524476448675506)


};
 %   \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
 
   (1, 0.0) (2, 0.002294565274577235) (4, 0.009959637499583009) (6, 0.016820451910802232)(8, 0.021528511991476006)(10, 0.02828206186647717)
(20, 0.058048701816963845)(40, 0.1161032929637782)(60, 0.1734495777107376)
(100, 0.26103953257407203)(200, 0.5334111805197518)(300, 0.6919396634435127)
(400, 0.8282774010273672)(500, 1.0)


};
   % \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Total CPU}
\label{fig:intra-cpu-performance}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput,
    ymode=log
]

% RoadRunner embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 0.0005817686920194542)
(2, 0.0015043614709660984)
(4, 0.0006474113579954983)
(6, 0.0015058946759693831)
(8, 0.0011717304419866345)
(10, 0.002314531223832607)
(20, 0.004310208126892204)
(40, 0.007549924028936928)
(60, 0.010427037047199128)
(100, 0.017608301838724385)
(200, 0.03033283602114514)
(300, 0.04745179715003367)
(400, 0.05480329598676984)
(500, 0.07771702061454948)

};

% RoadRunner local
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {

(1, 0.002854931351840466)
(2, 0.0019377578151898638)
(4, 0.0021423959097922386)
(6, 0.001915177502616808)
(8, 0.002673775503967057)
(10, 0.0028412351361511903)
(20, 0.00556222365439412)
(40, 0.0061820699226496165)
(60, 0.012150299704539525)
(100, 0.01567590772840068)
(200, 0.030562422146082156)
(300, 0.04779395019166809)
(400, 0.0593723330369731)
(500, 0.07881470465002686)


};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
 (1, 0.002964303866475769)
(2, 0.002981252834822065)
(4, 0.004130582062607923)
(6, 0.004174000198783939)
(8, 0.003354223515244453)
(10, 0.003944818549829945)
(20, 0.004359209712284832)
(40, 0.006209533790967882)
(60, 0.008547444832212835)
(100, 0.013480826034226229)
(200, 0.026104018960455565)
(300, 0.03537771074760097)
(400, 0.0504481057301137)
(500, 0.06025962868279442)

};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
 (1, 0.013870903651703253)
(2, 0.016554183860651665)
(4, 0.02407327776480876)
(6, 0.03252717214274745)
(8, 0.03893487212253123)
(10, 0.04594889643767456)
(20, 0.07802267980353307)
(40, 0.14177465044664303)
(60, 0.20637013675690533)
(100, 0.29572468324381407)
(200, 0.5779951901655712)
(300, 0.7232339685649096)
(400, 0.8366618758542068)
(500, 1.0)
};
\end{axis}
\end{tikzpicture}
\caption{User Space CPU}
\label{fig:intra-user-performance}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=kernel_intra,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.000840585324512075)
(2, 0.0037450088034448477)
(4, 0.007106465032015599)
(6, 0.008853036669412286)
(8, 0.013604165020081731)
(10, 0.014683167835313805)
(20, 0.02791746933822094)
(40, 0.05224782977239984)
(60, 0.07932303993205697)
(100, 0.13267573346524308)
(200, 0.2700705075765142)
(300, 0.4037398095602903)
(400, 0.5557253608569132)
(500, 0.653343994801776)


};
   % \addlegendentry{RoadRunner Embedded}

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {

(1, 0.054668781904979195)
(2, 0.047456259704362604)
(4, 0.05507092827986927)
(6, 0.06158903801997193)
(8, 0.059092531484234115)
(10, 0.06188039249541467)
(20, 0.0808297983824199)
(40, 0.11605706745502699)
(60, 0.15474445389074423)
(100, 0.21044856274315274)
(200, 0.37667348732586253)
(300, 0.5414467376710257)
(400, 0.6860300214190195)
(500, 0.8028203514690783)

};
   % \addlegendentry{RoadRunner}   



% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.009472020861544785)
(2, 0.012216041939016016)
(4, 0.011801185191499189)
(6, 0.01750512099182333)
(8, 0.018906804326497745)
(10, 0.021403796894825196)
(20, 0.033123977151787685)
(40, 0.05515997388495427)
(60, 0.07309143698892004)
(100, 0.10702370925618848)
(200, 0.2306112460247069)
(300, 0.36024896799339795)
(400, 0.4883363996286437)
(500, 0.5977651922175039)

};
   % \addlegendentry{Native}   


% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.034309380402049144)
(2, 0.0351258310998703)
(4, 0.0424939213431387)
(6, 0.04370029275153397)
(8, 0.042452763869752594)
(10, 0.04778840710371033)
(20, 0.0675727685711873)
(40, 0.10221593041025555)
(60, 0.1310358437611556)
(100, 0.20580185548691687)
(200, 0.42368825051096515)
(300, 0.6121420512420814)
(400, 0.8143809746383754)
(500, 1.0)


};
   % \addlegendentry{Wasmedge}   
\end{axis}   

% Inset plot using nodes
\node[anchor=south, inner sep=0pt] at ([yshift=-0.3cm,xshift=1.3cm]kernel_intra.south) {%
        \begin{tikzpicture}
            \begin{axis}[
                width=2.7cm,
                height=2.7cm,
                xtick={490},
                ytick={1.5},
                xmin=480,
                %grid=major,
                grid style=dashed,
                %axis line style={draw=none}, % Remove axis lines
                %tick style={draw=none}, % Remove tick marks
                axis background/.style={fill=white},
                x tick label style={yshift=-0.2em},
                y tick label style={xshift=0.2em},
                %xtick pos=upper,
                ytick pos=right,
            ]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.000840585324512075)
(2, 0.0037450088034448477)
(4, 0.007106465032015599)
(6, 0.008853036669412286)
(8, 0.013604165020081731)
(10, 0.014683167835313805)
(20, 0.02791746933822094)
(40, 0.05224782977239984)
(60, 0.07932303993205697)
(100, 0.13267573346524308)
(200, 0.2700705075765142)
(300, 0.4037398095602903)
(400, 0.5557253608569132)
(500, 0.653343994801776)


};
   % \addlegendentry{RoadRunner Embedded}

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {

(1, 0.054668781904979195)
(2, 0.047456259704362604)
(4, 0.05507092827986927)
(6, 0.06158903801997193)
(8, 0.059092531484234115)
(10, 0.06188039249541467)
(20, 0.0808297983824199)
(40, 0.11605706745502699)
(60, 0.15474445389074423)
(100, 0.21044856274315274)
(200, 0.37667348732586253)
(300, 0.5414467376710257)
(400, 0.6860300214190195)
(500, 0.8028203514690783)

};
   % \addlegendentry{RoadRunner}   



% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.009472020861544785)
(2, 0.012216041939016016)
(4, 0.011801185191499189)
(6, 0.01750512099182333)
(8, 0.018906804326497745)
(10, 0.021403796894825196)
(20, 0.033123977151787685)
(40, 0.05515997388495427)
(60, 0.07309143698892004)
(100, 0.10702370925618848)
(200, 0.2306112460247069)
(300, 0.36024896799339795)
(400, 0.4883363996286437)
(500, 0.5977651922175039)

};
   % \addlegendentry{Native}   


% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.034309380402049144)
(2, 0.0351258310998703)
(4, 0.0424939213431387)
(6, 0.04370029275153397)
(8, 0.042452763869752594)
(10, 0.04778840710371033)
(20, 0.0675727685711873)
(40, 0.10221593041025555)
(60, 0.1310358437611556)
(100, 0.20580185548691687)
(200, 0.42368825051096515)
(300, 0.6121420512420814)
(400, 0.8143809746383754)
(500, 1.0)


};
   % \addlegendentry{Wasmedge}   
\end{axis}   

        \end{tikzpicture}
    };


\end{tikzpicture}
\caption{Kernel Space CPU}
\label{fig:intra-kernel-performance}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Usage (MB)},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner Embedded
\addplot[
    color=purple,
    mark=x,
    mark size=1
    ]
    coordinates {
   (1, 1.96484375)
(2, 4.602864265)
(4, 5.822265625)
(6, 10.63616085)
(8, 16.0792408)
(10, 17.75434017)
(20, 38.32319069)
(40, 77.49305534)
(60, 116.8256187)
(100, 191.3194447)
(200, 377.8373184)
(300, 570.2196445)
(400, 746.3459463)
(500, 939.7390747)
};

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
   (1, 0.3322000504)
(2, 4.360235214)
(4, 8.045689583)
(6, 9.532335281)
(8, 16.9376812)
(10, 17.98798943)
(20, 37.40220451)
(40, 71.67125607)
(60, 114.8249922)
(100, 187.7612457)
(200, 368.4840965)
(300, 567.4835672)
(400, 750.9654312)
(500, 947.1525288)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 2.753118515)
(2, 3.528754234)
(4, 3.307908058)
(6, 5.004609108)
(8, 5.71812439)
(10, 5.747559547)
(20, 10.98856544)
(40, 22.54848099)
(60, 32.85889626)
(100, 60.70131493)
(200, 144.5959988)
(300, 237.4037428)
(400, 332.9478502)
(500, 430.0880623)

};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
    (1, 19.3753376)
(2, 22.46844006)
(4, 28.32972813)
(6, 34.67586327)
(8, 40.47726631)
(10, 46.9654274)
(20, 77.86879826)
(40, 140.2974014)
(60, 203.90201)
(100, 334.1113338)
(200, 668.6525545)
(300, 1000.893104)
(400, 1320.099354)
(500, 1651.726071)
};

\end{axis}
\end{tikzpicture}
\caption{RAM}
\label{fig:intra-ram-performance} 
\end{subfigure}
\caption{Intra-node overall latency and throughput for varying payload sizes, comparing RoadRunner, RunC (Container) and Wasmedge runtimes. (a) Total latency, including serialization, in seconds. (b) Total throughput, including serialization, in requests per second. (c) Serialization latency, isolating the impact of serialization overhead. (d) Serialization throughput, measuring throughput excluding serialization overhead. (e) Total CPU usage percentage. (f) User space CPU usage percentage. (g) Kernel space CPU usage percentage. (h) Memory usage in MB, illustrating resource consumption for each runtime.}
\label{fig:intra-different-payload}
\end{figure*}






% INTER NODE
\begin{figure*}[htb]
\centering
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.6)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=intratotal
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.01584817) (2, 0.024283854) (4, 0.04662707) (6, 0.067733272) (8, 0.089137347) (10, 0.110895841) (20, 0.22340559) (40, 0.443513472) (60, 0.665291429) (100, 1.096841077) (200, 2.175550475) (300, 3.2483455) (400, 4.323522169) (500, 5.403399843)
};
    \addlegendentry{RoadRunner (Network)}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 0.016943424) (2, 0.026081306) (4, 0.045366211) 
    (6, 0.07086706) (8, 0.089162357) (10, 0.108396817) 
    (20, 0.221741186) (40, 0.441443239) (60, 0.666425047) 
    (100, 1.170065379) (200, 2.193611463) (300, 3.257871917) 
    (400, 4.480623192) (500, 5.634359895)
};
    \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
    (1, 0.031276995) (2, 0.061066992) (4, 0.123356257) 
    (6, 0.179727139) (8, 0.239485398) (10, 0.294066686) 
    (20, 0.665802532) (40, 1.147174793) (60, 1.717111752) 
    (100, 2.846533533) (200, 5.686136555) (300, 8.530595634) 
    (400, 11.21562048) (500, 14.01226901)
};
    \addlegendentry{Wasmedge}

\end{axis}


% Inset plot using nodes
\node[anchor=north, inner sep=0pt] at ([yshift=0.4cm,xshift=-0.4cm]intratotal.north) {%
        \begin{tikzpicture}
            \begin{axis}[
                width=2.7cm,
                height=2.7cm,
                ytick={5.4,5.6},
                %ymin=5.2,
                xmin=450,
                xtick={480},
                %grid=major,
                grid style=dashed,
                %axis line style={draw=none}, % Remove axis lines
                %tick style={draw=none}, % Remove tick marks
                axis background/.style={fill=white},
                x tick label style={yshift=-0.2em},
                y tick label style={xshift=0.2em},
                %xtick pos=upper,
                ytick pos=right,
            ]

            % RoadRunner
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.01584817) (2, 0.024283854) (4, 0.04662707) (6, 0.067733272) (8, 0.089137347) (10, 0.110895841) (20, 0.22340559) (40, 0.443513472) (60, 0.665291429) (100, 1.096841077) (200, 2.175550475) (300, 3.2483455) (400, 4.323522169) (500, 5.403399843)
};


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 0.016943424) (2, 0.026081306) (4, 0.045366211) 
    (6, 0.07086706) (8, 0.089162357) (10, 0.108396817) 
    (20, 0.221741186) (40, 0.441443239) (60, 0.666425047) 
    (100, 1.170065379) (200, 2.193611463) (300, 3.257871917) 
    (400, 4.480623192) (500, 5.634359895)
};
        \end{axis}
        \end{tikzpicture}
    };



\end{tikzpicture}
\centering
\caption{Total Latency}
\label{fig:inter-total_latency-performance}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    xmax=30,
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
    (1, 50.22138817364088) (2, 40.20630590598466) (4, 20.598517281298544) 
    (6, 13.548862369021215) (8, 10.362171225472661) (10, 4.019482586823507) 
    (20, 4.032181311836983) (40, 1.9934296744041557) (60, 1.3339573261799416) 
    (100, 0.8026582759621913) (200, 0.39478896252705557) (300, 0.2689472580273158) 
    (400, 0.2003829945196319) (500, 0.16151641321868015)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
    (1, 58.99666164740904) (2, 38.34893326791498) (4, 22.051579093239123) 
    (6, 14.110004927599538) (8, 11.211899878729855) (10, 9.228459195478256) 
    (20, 4.511028875117592) (40, 2.265324938301525) (60, 1.5005632622318455) 
    (100, 0.8545916737363521) (200, 0.4559260822472336) (300, 0.30688523498144244) 
    (400, 0.22316498436653992) (500, 0.17750679158000263)
};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
    (1, 31.970699099218643) (2, 16.375459108139385) (4, 8.106736228494207) 
    (6, 5.566536726350138) (8, 4.175319547134135) (10, 3.401646701040228) 
    (20, 1.5029364627814654) (40, 0.8715282760670925) (60, 0.5825080827948014) 
    (100, 0.35120936010475455) (200, 0.17586528645819097) (300, 0.11722259292422832) 
    (400, 0.08917061446019863) (500, 0.07134749082317963)
};
\end{axis}
\end{tikzpicture}
\caption{Total Throughput}
\label{fig:inter-total_throughput-performance}
\end{subfigure}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Seconds},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
    (1, 0.001109629) (2, 0.000220544) (4, 0.000247556) (6, 0.000249221) (8, 0.00024397) (10, 0.000235101) (20, 0.000225927) (40, 0.000230622) (60, 0.00025393) (100, 0.000264914) (200, 0.000255368) (300, 0.00033287) (400, 0.000253389) (500, 0.000255188)

};
   % \addlegendentry{RoadRunner}

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 0.002361838) (2, 0.001690373) (4, 0.003782886) (6, 0.008979152) (8, 0.00709133) (10, 0.008683181) (20, 0.019221033) (40, 0.043198836) (60, 0.073222246) (100, 0.096105571) (200, 0.194148928) (300, 0.290124824) (400, 0.382806498) (500, 0.474210408)

};
   % \addlegendentry{Native}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
    (1, 0.013808238) (2, 0.035601443) (4, 0.073046264) (6, 0.106859888) (8, 0.143883927) (10, 0.178001774) (20, 0.443204569) (40, 0.717176207) (60, 1.084127719) (100, 1.778137066) (200, 3.562366337) (300, 5.369548007) (400, 7.014638187) (500, 8.755969316)
};
   % \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Serialization Latency}
\label{fig:inter-serial_latency-performance}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Request per second},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
   (1, 901.2021135) (2, 4534.2426) (4, 4039.490055) (6, 4012.502959) (8, 4098.864615) (10, 4253.491053) (20, 4426.208466) (40, 4336.099765) (60, 3938.093175) (100, 3774.809938) (200, 3915.917421) (300, 3004.175804) (400, 3946.501229) (500, 3918.679562)

};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
    (1, 423.3990646) (2, 591.5854075) (4, 264.3484366) (6, 111.3690914) (8, 141.0172704) (10, 115.1651682) (20, 52.0263401) (40, 23.14877188) (60, 13.65705171) (100, 10.40522406) (200, 5.150685148) (300, 3.446792268) (400, 2.612285855) (500, 2.108768562)

};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
    (1, 72.4205362) (2, 28.0887491) (4, 13.68995408) (6, 9.358048363) (8, 6.950046616) (10, 5.617921538) (20, 2.256294429) (40, 1.394357468) (60, 0.9224005461) (100, 0.5623863419) (200, 0.2807122866) (300, 0.1862354147) (400, 0.1425590278) (500, 0.1142078009)

};

\end{axis}
\end{tikzpicture}
\caption{Serialization Throughput}
\label{fig:inter-serial_throughput-performance} 
\end{subfigure}

\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Percentage \%},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(2.6,1.4)}, anchor=north, draw=none},
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]

    
% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.005933579129869086)
(2, 0.12112728837368417)
(4, 0.10527879383365961)
(6, 0.11499540394063593)
(8, 0.13582412976050678)
(10, 0.13667990646047823)
(20, 0.13633276371683428)
(40, 0.11754861297497333)
(60, 0.07147706225448397)
(100, 0.10398208827067078)
(200, 0.2057608811316402)
(300, 0.33514488817608873)
(400, 0.4070541512773753)
(500, 0.5174184403561982)


};
   % \addlegendentry{RoadRunner Local}


% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.008312805077733658)
(2, 0.007967407839183684)
(4, 0.008897638586250279)
(6, 0.010139683799520011)
(8, 0.010020415565908406)
(10, 0.013879961085731236)
(20, 0.017306201044635705)
(40, 0.03926310914522667)
(60, 0.03555795860276248)
(100, 0.061046758275419805)
(200, 0.15703350073266317)
(300, 0.20188751705154018)
(400, 0.3657740119214238)
(500, 0.49527870491068665)

};
 %   \addlegendentry{RunC}

% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
    (1, 0.030479354106195587)
(2, 0.031093238649119233)
(4, 0.03617073576462572)
(6, 0.03425599678977846)
(8, 0.029374998095402182)
(10, 0.032339381450175606)
(20, 0.03294094939984466)
(40, 0.05038452058155545)
(60, 0.07910584766608143)
(100, 0.14330537654720235)
(200, 0.2849058590010021)
(300, 0.4278472401175822)
(400, 0.7679843301273243)
(500, 1.0)

};
   % \addlegendentry{Wasmedge}

\end{axis}
\end{tikzpicture}
\centering
\caption{Total CPU}
\label{fig:inter-performance-cpu}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=total_throughput,
    ymode=log
]



\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
   coordinates {
(1, 0.004614989807361207)
(2, 0.02054823559922564)
(4, 0.016518325768792395)
(6, 0.01750028147888584)
(8, 0.025130926723610184)
(10, 0.019790946222682723)
(20, 0.022940575307752377)
(40, 0.021276960740702035)
(60, 0.022199925795439744)
(100, 0.033048639967799005)
(200, 0.06512706459734359)
(300, 0.13020216646521543)
(400, 0.1372405498544788)
(500, 0.18199439130487194)

};

% RunC
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
  coordinates {
(1, 0.005361034998954057)
(2, 0.004119538583505739)
(4, 0.006301046264172789)
(6, 0.005471606459148925)
(8, 0.004432328839496125)
(10, 0.0073192417449484655)
(20, 0.00666610441154283)
(40, 0.01800049215034272)
(60, 0.01706016623046999)
(100, 0.02615623374273213)
(200, 0.05680681110633737)
(300, 0.08735239668104589)
(400, 0.1399513713582527)
(500, 0.1853591251073636)

};

% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
   coordinates {
(1, 0.027355917604675362)
(2, 0.026057454766109222)
(4, 0.028457377060731065)
(6, 0.03167749787271785)
(8, 0.02448866175773511)
(10, 0.027388112029059206)
(20, 0.0280947030317213)
(40, 0.04552261865608555)
(60, 0.06807053754060949)
(100, 0.13294782398611613)
(200, 0.2786669672609951)
(300, 0.4224620671966958)
(400, 0.7592374937552961)
(500, 1.0)


};
\end{axis}
\end{tikzpicture}
\caption{User Space CPU}
\label{fig:inter-performance-user}
\end{subfigure}
\hspace*{1em}
\begin{subfigure}[t]{.25\textwidth}
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel style={yshift=-4pt},
    legend style={legend, at={(1.1,1.25)}, anchor=north, draw=none},
    %xmin=300, ymax=5.5,
    grid style=dashed,
    legend columns=-1,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=transfer_latency,
    ymode=log
]

% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.007401634866231177)
(2, 0.27035369982402924)
(4, 0.23764859450245948)
(6, 0.2596931945101292)
(8, 0.298660854837391)
(10, 0.3101740981250295)
(20, 0.30411009369549613)
(40, 0.25972226278656235)
(60, 0.14821568145563613)
(100, 0.20886589380071474)
(200, 0.4111759226046558)
(300, 0.6293239265522877)
(400, 0.7980540863665433)
(500, 1.0)

};
   % \addlegendentry{RoadRunner}   



% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 0.012137593525327168)
(2, 0.013279082412468305)
(4, 0.012096090207098663)
(6, 0.016532861851785846)
(8, 0.01790867276857107)
(10, 0.02294700627895964)
(20, 0.032524991669662266)
(40, 0.06935811011080337)
(60, 0.06165883378183025)
(100, 0.11068426991221494)
(200, 0.302061224368367)
(300, 0.36485869870508947)
(400, 0.689392740861881)
(500, 0.9394254987471375)

};
   % \addlegendentry{Native}   


% WasmEdge
\addplot[
    color=green!85!black,
    mark=*,
    mark size=1
    ]
    coordinates {
(1, 0.03217229557188842)
(2, 0.0358119763809951)
(4, 0.04464547728474852)
(6, 0.03477277530318909)
(8, 0.03405998981496228)
(10, 0.03678967763183915)
(20, 0.037185453848274916)
(40, 0.052897935735441576)
(60, 0.08854160264599188)
(100, 0.14266023351971058)
(200, 0.26405964536929033)
(300, 0.3902790108476425)
(400, 0.6985078100136832)
(500, 0.890972342539097)

};
   % \addlegendentry{Wasmedge}   

\end{axis}    
\end{tikzpicture}
\caption{Kernel Space CPU}
\label{fig:inter-performance-kernel}
\end{subfigure}
\hspace{-2em}
\begin{subfigure}[t]{.25\linewidth}
\centering
\begin{tikzpicture}[font=\small]
\begin{axis}[
    xlabel={Input Size (MB)},
    ylabel={Usage (MB)},
    ylabel style={yshift=-5pt},
    ymajorgrids=true,
    grid style=dashed,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height=3cm,
    width=4.5cm,
    name=mainplot,
    ymode=log
]


% RoadRunner
\addplot[
    color=orange,
    mark=x,
    mark size=1
    ]
    coordinates {
(1, 0.3574342728)(2, 0.2910261154)(4, 0.3720550537)(6, 0.5172586441)(8, 0.5044803619)(10, 0.8347854614)(20, 3.182050705)(40, 11.47601032)(60, 22.59384155)(100, 44.59112644)(200, 149.211195)(300, 287.3997316)(400, 428.4765978)(500, 555.2591019)
};

% Native
\addplot[
    color=blue,
    mark=triangle*,
    mark size=1
    ]
    coordinates {
(1, 1.391039848)(2, 1.333380699)(4, 1.364690781)(6, 1.39630127)(8, 1.457076073)(10, 1.598675728)(20, 2.270727158)(40, 5.064855576)(60, 8.007570267)(100, 12.65905666)(200, 47.76080227)(300, 120.3255262)(400, 158.0035114)(500, 185.5658607)
};
% Wasmedge
\addplot[
    color=green!85!black,
    mark=*,
    mark repeat=5, 
    mark size=1
    ]
    coordinates {
(1, 14.11108589)(2, 14.23338223)(4, 14.19651794)(6, 14.21878815)(8, 14.39858437)(10, 14.75469589)(20, 15.79856586)(40, 28.83987522)(60, 48.93672276)(100, 94.85325241)(200, 204.6528091)(300, 312.9362259)(400, 563.9547777)(500, 742.1036386)
};

\end{axis}
\end{tikzpicture}
\caption{RAM}
\label{fig:inter-performance-ram} 
\end{subfigure}
\caption{Inter-node overall latency and throughput for varying payload sizes, comparing RoadRunner, RunC (Container) and Wasmedge runtimes. (a) Total latency, including serialization, in seconds. (b) Total throughput, including serialization, in requests per second. (c) Serialization latency, isolating the impact of serialization overhead. (d) Serialization throughput, measuring throughput excluding serialization overhead. (e) Total CPU usage percentage. (f) User space CPU usage percentage. (g) Kernel space CPU usage percentage. (h) Memory usage in MB, illustrating resource consumption for each runtime.}
\label{fig:inter-overall_performance}
\end{figure*}

